Traditional Readability Formulas Compared for English

Traditional English readability formulas, or equations, were largely developed in the 20th century. Nonetheless, many researchers still rely on them for various NLP applications. This phenomenon is presumably due to the convenience and straightforwardness of readability formulas. In this work, we contribute to the NLP community by 1. introducing New English Readability Formula (NERF), 2. recalibrating the coefficients of old readability formulas (Flesch-Kincaid Grade Level, Fog Index, SMOG Index, Coleman-Liau Index, and Automated Readability Index), 3. evaluating the readability formulas, for use in text simplification studies and medical texts, and 4. developing a Python-based program for the wide application to various NLP projects.

==> (inline-0) <==
\begin{tabular}{
c@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}}
\cmidrule(lr){1-15}
\multicolumn{5}{c}{\textbf{Feature}} & \multicolumn{2}{c}{\textbf{CCB}} & \multicolumn{2}{c}{\textbf{WBT}} & \multicolumn{2}{c}{\textbf{CAM}} & \multicolumn{2}{c}{\textbf{CKC}} & \multicolumn{2}{c}{\textbf{OSE}} \\
\cmidrule(lr){1-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
Score & Branch & Subgroup & LingFeat Code & Brief Explanation          &   r  &  rk &  r &  rk &  r  &  rk & r  &  rk& r  &   rk  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}
43&ShaTr&Shallow&as\_Sylla\_C&\# syllables per Sent &0.541&24   &0.461&10   &0.686&50   &0.697&11   &0.59&31\\
43&LxSem&Psycholinguistic&as\_AAKuL\_C&lemmas AoA of lemmas per Sent &0.54&25   &0.505&1   &0.722&42   &0.711&4   &0.601&25\\
43&ShaTr&Shallow&as\_Chara\_C&\# characters per Sent &0.539&27   &0.487&4   &0.696&46   &0.711&5   &0.613&20\\
43&LxSem&Psycholinguistic&as\_AAKuW\_C&AoA of words per Sent &0.537&28   &0.502&2   &0.722&41   &0.711&6   &0.602&24\\
42&Synta&Tree Structure&as\_FTree\_C&length of flattened Trees per Sent &0.505&37   &0.485&5   &0.677&54   &0.719&2   &0.622&16\\
40&LxSem&Psycholinguistic&at\_AAKuW\_C&AoA of words per Word &0.703&5   &0.308&36   &0.784&20   &0.643&21   &0.455&66\\
40&Synta&Tree Structure&as\_TreeH\_C&Tree height per Sent &0.55&21   &0.341&30   &0.686&51   &0.699&9   &0.541&44\\
40&Synta&Part-of-Speech&as\_ContW\_C&\# Content words per Sent &0.534&29   &0.453&13   &0.667&56   &0.688&14   &0.544&43\\
40&ShaTr&Shallow&as\_Token\_C&\# tokens per Sent &0.494&40   &0.464&9   &0.65&60   &0.709&7   &0.58&36\\
39&LxSem&Psycholinguistic&at\_AAKuL\_C&lemmas AoA of lemmas per Word &0.723&2   &0.323&35   &0.785&19   &0.65&20   &0.453&67\\
39&Synta&Phrasal&as\_NoPhr\_C&\# Noun phrases per Sent &0.55&20   &0.406&25   &0.66&58   &0.673&18   &0.582&35\\
39&Synta&Phrasal&to\_PrPhr\_C&total \# prepositional phrases &0.47&47   &0.189&58   &0.808&11   &0.58&36   &0.729&3\\
39&Synta&Part-of-Speech&as\_FuncW\_C&\# Function words per Sent &0.468&48   &0.471&8   &0.662&57   &0.673&17   &0.614&19\\
38&LxSem&Psycholinguistic&to\_AAKuL\_C&total lemmas AoA of lemmas &0.428&71   &0.189&59   &0.835&3   &0.627&22   &0.716&5\\
38&LxSem&Psycholinguistic&to\_AAKuW\_C&total AoA (Age of Acquisition) of words &0.427&72   &0.189&60   &0.835&4   &0.625&23   &0.715&6\\
36&Synta&Phrasal&as\_PrPhr\_C&\# prepositional phrases per Sent &0.513&35   &0.417&23   &0.607&70   &0.608&28   &0.59&32\\
36&LxSem&Word Familiarity&as\_SbL1C\_C&SubtlexUS Lg10CD value per Sent &0.467&49   &0.43&20   &0.612&69   &0.699&10   &0.533&45\\
35&LxSem&Type Token Ratio&CorrTTR\_S&Corrected TTR &0.745&1   &0.006&228   &0.846&1   &0.445&65   &0.692&7\\
35&LxSem&Word Familiarity&as\_SbL1W\_C&SubtlexUS Lg10WF value per Sent &0.462&52   &0.437&19   &0.605&71   &0.693&12   &0.523&48\\
34&Synta&Part-of-Speech&as\_NoTag\_C&\# Noun POS tags per Sent &0.551&19   &0.304&38   &0.624&65   &0.608&29   &0.48&61\\
34&LxSem&Psycholinguistic&as\_AACoL\_C&AoA of lemmas, Cortese and Khanna norm per Sent &0.532&30   &0.339&32   &0.649&61   &0.597&32   &0.499&58\\
34&LxSem&Psycholinguistic&as\_AABrL\_C&lemmas AoA of lemmas, Bristol norm per Sent &0.532&31   &0.339&31   &0.649&62   &0.597&31   &0.499&57\\
34&LxSem&Psycholinguistic&to\_AABrL\_C&total lemmas AoA of lemmas, Bristol norm &0.451&56   &0.134&100   &0.808&10   &0.561&38   &0.637&12\\
33&LxSem&Psycholinguistic&as\_AABiL\_C&lemmas AoA of lemmas, Bird norm per Sent &0.459&55   &0.458&11   &0.582&73   &0.653&19   &0.443&69\\
33&Synta&Phrasal&to\_NoPhr\_C&total \# Noun phrases &0.416&76   &0.148&84   &0.809&8   &0.527&52   &0.659&9\\
33&Synta&Part-of-Speech&to\_ContW\_C&total \# Content words &0.402&81   &0.163&71   &0.804&14   &0.558&40   &0.654&11\\
32&LxSem&Variation Ratio&CorrNoV\_S&Corrected Noun Variation-1 &0.717&3   &0.086&131   &0.842&2   &0.406&78   &0.612&21\\
32&LxSem&Variation Ratio&CorrVeV\_S&Corrected Verb Variation-1 &0.602&11   &0.058&155   &0.801&15   &0.393&86   &0.737&2\\
32&LxSem&Psycholinguistic&to\_AACoL\_C&total AoA of lemmas, Cortese and Khanna norm &0.451&57   &0.134&101   &0.808&9   &0.561&39   &0.637&13\\
32&Synta&Part-of-Speech&as\_VeTag\_C&\# Verb POS tags per Sent &0.428&70   &0.476&6   &0.578&74   &0.588&34   &0.505&55\\
32&Synta&Tree Structure&to\_FTree\_C&total length of flattened Trees &0.396&87   &0.166&69   &0.805&12   &0.538&49   &0.676&8\\
31&LxSem&Variation Ratio&SquaNoV\_S&Squared Noun Variation-1 &0.645&9   &0.124&109   &0.815&7   &0.401&84   &0.583&34\\
31&LxSem&Variation Ratio&CorrAjV\_S&Corrected Adjective Variation-1 &0.591&12   &0.078&134   &0.779&21   &0.422&70   &0.584&33\\
31&Synta&Part-of-Speech&to\_AjTag\_C&total \# Adjective POS tags &0.441&62   &0.191&57   &0.777&23   &0.504&54   &0.525&46\\
30&LxSem&Variation Ratio&SquaVeV\_S&Squared Verb Variation-1 &0.559&17   &0.076&138   &0.777&22   &0.384&90   &0.716&4\\
30&Synta&Part-of-Speech&to\_NoTag\_C&total \# Noun POS tags &0.441&61   &0.129&107   &0.805&13   &0.55&44   &0.636&15\\
30&Synta&Phrasal&as\_VePhr\_C&\# Verb phrases per Sent &0.383&90   &0.455&12   &0.59&72   &0.586&35   &0.505&54\\
29&LxSem&Word Familiarity&as\_SbCDL\_C&SubtlexUS CDlow value per Sent &0.432&65   &0.441&14   &0.527&82   &0.623&26   &0.401&85\\
28&Synta&Part-of-Speech&as\_AjTag\_C&\# Adjective POS tags per Sent &0.506&36   &0.353&28   &0.553&76   &0.533&51   &0.404&84\\
28&Disco&Entity Grid&ra\_NNTo\_C&ratio of nn transitions to total &0.476&44   &0.078&135   &0.754&35   &0.451&64   &0.602&23\\
28&Synta&Tree Structure&at\_TreeH\_C&Tree height per Word&0.476&45   &0.419&22   &0.416&104   &0.597&33   &0.41&81\\
28&LxSem&Word Familiarity&as\_SbCDC\_C&SubtlexUS CD\# value per Sent &0.431&67   &0.437&17   &0.525&84   &0.624&24   &0.404&82\\
28&LxSem&Word Familiarity&as\_SbSBC\_C&SubtlexUS SUBTLCD value per Sent &0.431&68   &0.437&18   &0.525&85   &0.624&25   &0.404&83\\
28&LxSem&Word Familiarity&to\_SbL1C\_C&total SubtlexUS Lg10CD value &0.37&93   &0.14&95   &0.797&16   &0.491&56   &0.621&17\\
27&LxSem&Variation Ratio&SquaAjV\_S&Squared Adjective Variation-1 &0.531&32   &0.141&94   &0.754&34   &0.407&77   &0.573&37\\
27&LxSem&Word Familiarity&as\_SbFrL\_C&SubtlexUS FREQlow value per Sent &0.443&60   &0.426&21   &0.52&86   &0.552&42   &0.425&77\\
26&LxSem&Word Familiarity&as\_SbSBW\_C&SubtlexUS SUBTLWF value per Sent &0.44&63   &0.441&15   &0.509&91   &0.542&48   &0.425&76\\
26&LxSem&Word Familiarity&as\_SbFrQ\_C&SubtlexUS FREQ\# value per Sent &0.44&64   &0.441&16   &0.509&90   &0.542&47   &0.425&75\\
26&LxSem&Word Familiarity&to\_SbL1W\_C&total SubtlexUS Lg10WF value &0.365&99   &0.144&93   &0.795&17   &0.477&58   &0.611&22\\
25&LxSem&Psycholinguistic&to\_AABiL\_C&total lemmas AoA of lemmas, Bird norm &0.365&98   &0.155&79   &0.786&18   &0.473&59   &0.565&39\\
25&LxSem&Word Familiarity&to\_SbFrL\_C&total SubtlexUS FREQlow value &0.348&109   &0.201&51   &0.774&24   &0.414&74   &0.555&40\\
24&LxSem&Word Familiarity&to\_SbFrQ\_C&total SubtlexUS FREQ\# value &0.34&116   &0.206&48   &0.77&26   &0.403&82   &0.551&41\\
24&LxSem&Word Familiarity&to\_SbSBW\_C&total SubtlexUS SUBTLWF value &0.34&115   &0.206&47   &0.77&27   &0.403&81   &0.551&42\\
23&ShaTr&Shallow&at\_Sylla\_C&\# syllables per Word &0.66&7   &0.106&120   &0.627&64   &0.505&53   &0.37&91\\
23&Synta&Phrasal&to\_SuPhr\_C&total \# Subordinate Clauses &0.367&96   &0.202&50   &0.721&43   &0.462&61   &0.419&78\\
23&Synta&Phrasal&to\_VePhr\_C&total \# Verb phrases &0.324&127   &0.169&68   &0.76&31   &0.416&72   &0.57&38\\
22&AdSem&Wiki Knowledge&WTopc15\_S&Number of topics, 150 topics extracted from Wiki &0.58&15   &0.007&227   &0.645&63   &0.605&30   &0.191&122\\
22&LxSem&Variation Ratio&CorrAvV\_S&Corrected AdVerb Variation-1 &0.542&23   &0.059&154   &0.71&44   &0.333&99   &0.474&63\\
22&ShaTr&Shallow&at\_Chara\_C&\# characters per Word &0.443&59   &0.2&52   &0.619&67   &0.402&83   &0.443&68\\
22&Synta&Part-of-Speech&to\_CoTag\_C&total \# Coordinating Conjunction POS tags &0.364&101   &0.268&43   &0.728&39   &0.406&80   &0.434&72\\
22&Synta&Part-of-Speech&to\_FuncW\_C&total \# Function words &0.33&126   &0.159&77   &0.773&25   &0.385&89   &0.636&14\\
22&Synta&Part-of-Speech&to\_VeTag\_C&total \# Verb POS tags &0.288&138   &0.173&63   &0.738&38   &0.383&91   &0.597&27\\
21&AdSem&Wiki Knowledge&WTopc20\_S&Number of topics, 200 topics extracted from Wiki &0.584&14   &0.015&214   &0.616&68   &0.617&27   &0.137&138\\
20&LxSem&Variation Ratio&SquaAvV\_S&Squared AdVerb Variation-1 &0.515&34   &0.093&128   &0.686&52   &0.326&102   &0.46&65\\
19&Synta&Phrasal&as\_SuPhr\_C&\# Subordinate Clauses per Sent &0.387&89   &0.357&26   &0.532&80   &0.495&55   &0.265&112\\
19&LxSem&Word Familiarity&to\_SbCDL\_C&total SubtlexUS CDlow value &0.348&107   &0.148&87   &0.764&30   &0.394&85   &0.513&53\\
18&LxSem&Type Token Ratio&UberTTR\_S&Uber Index &0.646&8   &0.041&174   &0.369&112   &0.109&173   &0.599&26\\
18&AdSem&Wiki Knowledge&WTopc10\_S&Number of topics, 100 topics extracted from Wiki &0.52&33   &0.004&229   &0.532&79   &0.552&43   &0.075&180\\
18&AdSem&Wiki Knowledge&WNois20\_S&Semantic Noise, 200 topics extracted from Wiki &0.492&41   &0.032&190   &0.566&75   &0.572&37   &0.025&221\\
18&Synta&Part-of-Speech&to\_SuTag\_C&total \# Subordinating Conjunction POS tags &0.4&83   &0.193&56   &0.691&48   &0.406&79   &0.299&106\\
18&LxSem&Word Familiarity&to\_SbSBC\_C&total SubtlexUS SUBTLCD value &0.347&111   &0.146&91   &0.764&28   &0.392&88   &0.515&52\\
18&LxSem&Word Familiarity&to\_SbCDC\_C&total SubtlexUS CD\# value &0.347&110   &0.146&90   &0.764&29   &0.392&87   &0.515&51\\
18&Synta&Part-of-Speech&to\_AvTag\_C&total \# Adverb POS tags &0.342&114   &0.17&67   &0.726&40   &0.352&96   &0.469&64\\
\cmidrule(lr){1-15}
\end{tabular}
\begin{tabular}{
c@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}}
\cmidrule(lr){1-15}
\multicolumn{5}{c}{\textbf{Feature}} & \multicolumn{2}{c}{\textbf{CCB}} & \multicolumn{2}{c}{\textbf{WBT}} & \multicolumn{2}{c}{\textbf{CAM}} & \multicolumn{2}{c}{\textbf{CKC}} & \multicolumn{2}{c}{\textbf{OSE}} \\
\cmidrule(lr){1-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
Score & Branch & Subgroup & LingFeat Code & Brief Explanation          &   r  &  rk &  r &  rk &  r  &  rk & r  &  rk& r  &   rk  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}
17&AdSem&Wiki Knowledge&WTopc05\_S&Number of topics, 50 topics extracted from Wiki &0.549&22   &0.033&186   &0.514&89   &0.533&50   &0.042&203\\
17&Synta&Part-of-Speech&as\_AvTag\_C&\# Adverb POS tags per Sent &0.32&129   &0.292&41   &0.526&83   &0.43&67   &0.415&79\\
16&LxSem&Type Token Ratio&BiLoTTR\_S&Bi-Logarithmic TTR &0.591&13   &0.062&149   &0.07&200   &0.001&229   &0.523&47\\
16&AdSem&Wiki Knowledge&WRich15\_S&Semantic Richness, 150 topics extracted from Wiki &0.495&39   &0.02&208   &0.48&95   &0.549&45   &0.037&209\\
16&Synta&Part-of-Speech&as\_CoTag\_C&\# Coordinating Conjunction POS tags per Sent &0.38&91   &0.411&24   &0.463&97   &0.442&66   &0.293&107\\
15&Synta&Phrasal&to\_AvPhr\_C&total \# Adverb phrases &0.356&105   &0.17&66   &0.705&45   &0.298&111   &0.432&73\\
15&ShaTr&Shallow&TokSenL\_S&log(total \# tokens)/log(total \# sentence) &0.293&137   &0.352&29   &0.297&130   &0.544&46   &0.198&121\\
14&AdSem&Wiki Knowledge&WRich20\_S&Semantic Richness, 200 topics extracted from Wiki &0.465&50   &0.029&195   &0.446&102   &0.556&41   &0.027&219\\
13&Synta&Phrasal&at\_PrPhr\_C&\# prepositional phrases per Word &0.57&16   &0.133&103   &0.316&124   &0.323&105   &0.366&92\\
13&Synta&Phrasal&ra\_NoPrP\_C&ratio of Noun phrases \# to Prep phrases \# &0.477&43   &0.149&83   &0.34&120   &0.345&97   &0.389&87\\
13&Disco&Entity Grid&ra\_SNTo\_C&ratio of sn transitions to total &0.448&58   &0.019&210   &0.514&88   &0.196&133   &0.518&49\\
13&LxSem&Word Familiarity&at\_SbL1C\_C&SubtlexUS Lg10CD value per Word &0.408&78   &0.161&75   &0.541&78   &0.204&130   &0.392&86\\
13&Synta&Part-of-Speech&as\_SuTag\_C&\# Subordinating Conjunction POS tags per Sent &0.366&97   &0.295&39   &0.407&105   &0.427&68   &0.151&131\\
13&ShaTr&Shallow&TokSenS\_S&sqrt(total \# tokens x total \# sentence) &0.241&154   &0.064&147   &0.758&32   &0.249&121   &0.498&59\\
13&Synta&Tree Structure&to\_TreeH\_C&total Tree height of all sentences &0.27&145   &0.069&143   &0.755&33   &0.309&108   &0.515&50\\
13&Synta&Phrasal&as\_AvPhr\_C&\# Adverb phrases per Sent &0.244&152   &0.328&34   &0.427&103   &0.38&92   &0.356&93\\
12&Disco&Entity Grid&ra\_NSTo\_C&ratio of ns transitions to total &0.426&73   &0.033&187   &0.516&87   &0.266&117   &0.505&56\\
12&Synta&Phrasal&to\_AjPhr\_C&total \# Adjective phrases &0.339&120   &0.182&62   &0.682&53   &0.327&101   &0.271&111\\
11&AdSem&Wiki Knowledge&WNois05\_S&Semantic Noise, 50 topics extracted from Wiki &0.462&53   &0.061&150   &0.455&100   &0.412&75   &0.118&151\\
11&Synta&Phrasal&ra\_PrNoP\_C&ratio of Prep phrases \# to Noun phrases \# &0.421&75   &0.162&74   &0.276&135   &0.344&98   &0.37&90\\
11&ShaTr&Shallow&TokSenM\_S&total \# tokens x total \# sentence &0.189&173   &0.112&116   &0.674&55   &0.177&140   &0.486&60\\
10&Synta&Phrasal&ra\_VeNoP\_C&ratio of Verb phrases \# to Noun phrases \# &0.46&54   &0.164&70   &0.124&174   &0.041&209   &0.027&220\\
10&Disco&Entity Density&at\_UEnti\_C&number of unique Entities per Word &0.127&197   &0.307&37   &0.548&77   &0.253&119   &0.124&149\\
9&LxSem&Variation Ratio&SimpNoV\_S&Noun Variation-1 &0.499&38   &0.087&130   &0.038&212   &0.031&213   &0.337&95\\
9&Synta&Part-of-Speech&at\_VeTag\_C&\# Verb POS tags per Word &0.431&69   &0.187&61   &0.076&196   &0.111&171   &0.011&224\\
9&LxSem&Word Familiarity&at\_SbL1W\_C&SubtlexUS Lg10WF value per Word &0.399&84   &0.089&129   &0.531&81   &0.24&123   &0.412&80\\
9&Synta&Part-of-Speech&ra\_VeNoT\_C&ratio of Verb POS \# to Noun POS \# &0.397&86   &0.198&53   &0.234&142   &0.171&142   &0.067&186\\
9&LxSem&Word Familiarity&at\_SbSBC\_C&SubtlexUS SUBTLCD value per Word &0.37&94   &0.032&192   &0.492&93   &0.324&103   &0.435&71\\
9&LxSem&Word Familiarity&at\_SbCDC\_C&SubtlexUS CD\# value per Word &0.37&95   &0.032&191   &0.492&94   &0.324&104   &0.435&70\\
9&Synta&Phrasal&as\_AjPhr\_C&\# Adjective phrases per Sent &0.323&128   &0.239&46   &0.387&106   &0.357&95   &0.157&127\\
9&AdSem&WB Knowledge&BClar15\_S&Semantic Clarity, 150 topics extracted from WeeBit  &0.025&221   &0.161&76   &0.38&108   &0.481&57   &0.315&100\\
8&AdSem&Wiki Knowledge&WNois15\_S&Semantic Noise, 150 topics extracted from Wiki &0.388&88   &0.033&188   &0.454&101   &0.454&63   &0.006&226\\
8&Disco&Entity Density&at\_EntiM\_C&number of Entities Mentions \#s per Word &0.17&180   &0.204&49   &0.501&92   &0.292&112   &0.127&146\\
8&AdSem&WB Knowledge&BClar20\_S&Semantic Clarity, 200 topics extracted from WeeBit  &0.004&227   &0.147&88   &0.3&129   &0.462&60   &0.308&104\\
7&Synta&Phrasal&ra\_PrVeP\_C&ratio of Prep phrases \# to Verb phrases \# &0.485&42   &0.055&157   &0.184&158   &0.189&136   &0.219&117\\
7&LxSem&Word Familiarity&at\_SbCDL\_C&SubtlexUS CDlow value per Word &0.362&102   &0.047&166   &0.474&96   &0.31&107   &0.431&74\\
7&Synta&Part-of-Speech&ra\_CoNoT\_C&ratio of Coordinating Conjunction POS \# to Noun POS \# &0.02&224   &0.277&42   &0.159&163   &0.013&222   &0.132&142\\
7&Synta&Part-of-Speech&at\_CoTag\_C&\# Coordinating Conjunction POS tags per Word &0.218&161   &0.267&44   &0.02&220   &0.111&172   &0.087&169\\
7&Synta&Part-of-Speech&ra\_NoCoT\_C&ratio of Noun POS \# to Coordinating Conjunction \# &0.022&222   &0.254&45   &0.019&221   &0.053&201   &0.109&157\\
6&Synta&Phrasal&ra\_VePrP\_C&ratio of Verb phrases \# to Prep phrases \# &0.475&46   &0.018&211   &0.301&127   &0.255&118   &0.249&114\\
6&Disco&Entity Grid&ra\_XNTo\_C&ratio of xn transitions to total &0.339&119   &0.103&124   &0.658&59   &0.327&100   &0.29&108\\
6&AdSem&WB Knowledge&BTopc15\_S&Number of topics, 150 topics extracted from WeeBit  &0.133&193   &0.146&92   &0.209&151   &0.416&73   &0.03&217\\
6&LxSem&Word Familiarity&at\_SbSBW\_C&SubtlexUS SUBTLWF value per Word &0.181&175   &0.196&54   &0.095&184   &0.021&220   &0.109&156\\
6&LxSem&Word Familiarity&at\_SbFrQ\_C&SubtlexUS FREQ\# value per Word &0.181&174   &0.196&55   &0.095&183   &0.021&219   &0.109&155\\
5&Synta&Part-of-Speech&ra\_NoVeT\_C&ratio of Noun POS \# to Verb POS \# &0.432&66   &0.118&111   &0.149&168   &0.112&170   &0.051&197\\
5&AdSem&Wiki Knowledge&WRich10\_S&Semantic Richness, 100 topics extracted from Wiki &0.364&100   &0.002&232   &0.33&123   &0.411&76   &0.041&206\\
5&Disco&Entity Grid&ra\_NXTo\_C&ratio of nx transitions to total &0.339&118   &0.097&127   &0.62&66   &0.28&116   &0.278&110\\
5&Synta&Part-of-Speech&at\_FuncW\_C&\# Function words per Word &0.28&142   &0.04&175   &0.181&159   &0.461&62   &0.032&215\\
5&AdSem&WB Knowledge&BTopc20\_S&Number of topics, 200 topics extracted from WeeBit  &0.25&150   &0.135&99   &0.025&215   &0.418&71   &0.044&198\\
5&LxSem&Variation Ratio&SimpVeV\_S&Verb Variation-1 &0.286&139   &0.048&165   &0.081&193   &0.003&226   &0.48&62\\
5&Synta&Part-of-Speech&ra\_VeCoT\_C&ratio of Verb POS \# to Coordinating Conjunction \# &0.192&172   &0.172&64   &0.134&171   &0.022&218   &0.054&194\\
5&LxSem&Word Familiarity&at\_SbFrL\_C&SubtlexUS FREQlow value per Word &0.176&178   &0.171&65   &0.061&203   &0.001&228   &0.09&165\\
4&Synta&Phrasal&at\_NoPhr\_C&\# Noun phrases per Word &0.424&74   &0.066&146   &0.089&188   &0.005&224   &0.042&202\\
4&LxSem&Type Token Ratio&SimpTTR\_S&unique tokens/total tokens (TTR) &0.375&92   &0.025&200   &0.367&113   &0.163&147   &0.344&94\\
4&AdSem&Wiki Knowledge&WNois10\_S&Semantic Noise, 100 topics extracted from Wikip &0.34&117   &0.021&207   &0.376&109   &0.426&69   &0.03&216\\
4&Synta&Phrasal&at\_SuPhr\_C&\# Subordinate Clauses per Word &0.204&165   &0.157&78   &0.246&140   &0.314&106   &0.073&182\\
4&Synta&Phrasal&ra\_SuNoP\_C&ratio of Subordinate Clauses \# to Noun phrases \# &0.081&203   &0.163&72   &0.224&146   &0.307&109   &0.086&170\\
4&AdSem&WB Knowledge&BNois15\_S&Semantic Noise, 150 topics extracted from WeeBit  &0.035&214   &0.162&73   &0.341&119   &0.221&127   &0.091&164\\
3&Synta&Part-of-Speech&ra\_AjVeT\_C&ratio of Adjective POS \# to Verb POS \# &0.411&77   &0.034&185   &0.133&172   &0.156&150   &0.005&227\\
3&Synta&Phrasal&ra\_NoVeP\_C&ratio of Noun phrases \# to Verb phrases \# &0.406&79   &0.068&145   &0.069&201   &0.031&212   &0.019&223\\
3&AdSem&Wiki Knowledge&WRich05\_S&Semantic Richness, 50 topics extracted from Wiki &0.405&80   &0.063&148   &0.347&117   &0.301&110   &0.035&211\\
3&Synta&Phrasal&ra\_AvPrP\_C&ratio of Adv phrases \# to Prep phrases \# &0.4&82   &0.014&217   &0.222&147   &0.196&135   &0.115&152\\
3&LxSem&Variation Ratio&SimpAjV\_S&Adjective Variation-1 &0.398&85   &0.109&118   &0.279&134   &0.073&192   &0.201&120\\
3&Synta&Phrasal&ra\_NoSuP\_C&ratio of Noun phrases \# to Subordinate Clauses \# &0.157&185   &0.153&80   &0.228&145   &0.052&205   &0.04&207\\
3&Synta&Part-of-Speech&ra\_NoAjT\_C&ratio of Noun POS \# to Adjective POS \# &0.121&199   &0.152&81   &0.125&173   &0.114&169   &0.004&228\\
3&Synta&Part-of-Speech&ra\_SuNoT\_C&ratio of Subordinating Conjunction POS \# to Noun POS \# &0.085&202   &0.149&82   &0.039&211   &0.155&151   &0.158&126\\
3&AdSem&WB Knowledge&BNois20\_S&Semantic Noise, 200 topics extracted from WeeBit  &0.129&196   &0.148&85   &0.202&153   &0.167&144   &0.032&214\\
2&Synta&Phrasal&ra\_VeSuP\_C&ratio of Verb phrases \# to Subordinate Clauses \# &0.349&106   &0.137&98   &0.307&126   &0.127&167   &0.043&200\\
2&Synta&Phrasal&ra\_SuVeP\_C&ratio of Subordinate Clauses \# to Verb phrases \# &0.345&113   &0.052&160   &0.343&118   &0.376&93   &0.083&172\\
2&Synta&Part-of-Speech&ra\_CoFuW\_C&ratio of Content words to Function words &0.284&141   &0.023&203   &0.2&154   &0.376&94   &0.042&201\\
2&Disco&Entity Grid&ra\_ONTo\_C&ratio of on transitions to total &0.333&123   &0.04&178   &0.288&133   &0.06&199   &0.383&88\\
2&Disco&Entity Grid&ra\_NOTo\_C&ratio of no transitions to total &0.348&108   &0.022&204   &0.383&107   &0.056&200   &0.378&89\\
2&AdSem&WB Knowledge&BRich10\_S&Semantic Richness, 100 topics extracted from WeeBit  &0.196&170   &0.044&171   &0.369&111   &0.035&210   &0.336&96\\
2&Disco&Entity Density&to\_UEnti\_C&total number of unique Entities &0.308&134   &0.132&105   &0.3&128   &0.023&216   &0.31&102\\
2&Synta&Part-of-Speech&ra\_AjCoT\_C&ratio of Adjective POS \# to Coordinating Conjunction \# &0.0&229   &0.148&86   &0.049&207   &0.091&181   &0.077&177\\
2&Synta&Part-of-Speech&ra\_AjNoT\_C&ratio of Adjective POS \# to Noun POS \# &0.074&205   &0.146&89   &0.031&213   &0.068&195   &0.041&205\\
\cmidrule(lr){1-15}
\end{tabular}
\begin{tabular}{
c@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}}
\cmidrule(lr){1-15}
\multicolumn{5}{c}{\textbf{Feature}} & \multicolumn{2}{c}{\textbf{CCB}} & \multicolumn{2}{c}{\textbf{WBT}} & \multicolumn{2}{c}{\textbf{CAM}} & \multicolumn{2}{c}{\textbf{CKC}} & \multicolumn{2}{c}{\textbf{OSE}} \\
\cmidrule(lr){1-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
Score & Branch & Subgroup & LingFeat Code & Brief Explanation          &   r  &  rk &  r &  rk &  r  &  rk & r  &  rk& r  &   rk  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}
1&Synta&Part-of-Speech&ra\_SuVeT\_C&ratio of Subordinating Conjunction POS \# to Verb POS \# &0.36&103   &0.053&159   &0.109&177   &0.282&115   &0.137&139\\
1&Synta&Part-of-Speech&ra\_AjAvT\_C&ratio of Adjective POS \# to Adverb POS \# &0.357&104   &0.042&172   &0.056&204   &0.091&180   &0.044&199\\
1&LxSem&Psycholinguistic&at\_AABrL\_C&lemmas AoA of lemmas, Bristol norm per Word &0.333&124   &0.029&194   &0.462&98   &0.284&113   &0.217&118\\
1&LxSem&Psycholinguistic&at\_AACoL\_C&AoA of lemmas, Cortese and Khanna norm per Word &0.333&125   &0.029&193   &0.462&99   &0.284&114   &0.217&119\\
1&AdSem&WB Knowledge&BNois10\_S&Semantic Noise, 100 topics extracted from WeeBit  &0.193&171   &0.036&180   &0.37&110   &0.161&149   &0.33&97\\
1&AdSem&WB Knowledge&BNois05\_S&Semantic Noise, 50 topics extracted from WeeBit  &0.158&184   &0.011&219   &0.351&116   &0.15&153   &0.325&98\\
1&AdSem&WB Knowledge&BTopc10\_S&Number of topics, 100 topics extracted from WeeBit  &0.197&169   &0.038&179   &0.364&114   &0.166&145   &0.323&99\\
1&Disco&Entity Density&to\_EntiM\_C&total number of Entities Mentions \#s &0.139&191   &0.02&209   &0.335&122   &0.0&230   &0.312&101\\
1&AdSem&WB Knowledge&BRich05\_S&Semantic Richness, 50 topics extracted from WeeBit  &0.126&198   &0.051&162   &0.24&141   &0.051&207   &0.309&103\\
1&LxSem&Psycholinguistic&at\_AABiL\_C&lemmas AoA of lemmas, Bird norm per Word &0.203&166   &0.11&117   &0.266&138   &0.053&202   &0.302&105\\
1&Synta&Tree Structure&at\_FTree\_C&length of flattened Trees per Word &0.28&143   &0.14&96   &0.097&182   &0.1&177   &0.152&130\\
1&Synta&Phrasal&at\_VePhr\_C&\# Verb phrases per Word &0.31&132   &0.138&97   &0.079&194   &0.032&211   &0.009&225\\
1&Synta&Part-of-Speech&ra\_NoAvT\_C&ratio of Noun POS \# to Adverb POS \# &0.261&147   &0.133&102   &0.101&180   &0.052&204   &0.034&212\\
1&Synta&Part-of-Speech&ra\_CoVeT\_C&ratio of Coordinating Conjunction POS \# to Verb POS \# &0.302&135   &0.133&104   &0.023&218   &0.133&164   &0.088&168\\
\cmidrule(lr){1-15}
\end{tabular}
\begin{tabular}{
c@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}}
\cmidrule(lr){1-15}
\multicolumn{5}{c}{\textbf{Feature}} & \multicolumn{2}{c}{\textbf{CCB}} & \multicolumn{2}{c}{\textbf{WBT}} & \multicolumn{2}{c}{\textbf{CAM}} & \multicolumn{2}{c}{\textbf{CKC}} & \multicolumn{2}{c}{\textbf{OSE}} \\
\cmidrule(lr){1-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
Score & Branch & Subgroup & LingFeat Code & Brief Explanation          &   r  &  rk &  r &  rk &  r  &  rk & r  &  rk& r  &   rk  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}
35&LxSem&Psycholinguistic&as\_AAKuL\_C&lemmas AoA of lemmas per Sent &0.54&25   &0.505&1   &0.722&42   &0.711&4   &0.601&25\\
35&LxSem&Psycholinguistic&as\_AAKuW\_C&AoA of words per Sent &0.537&28   &0.502&2   &0.722&41   &0.711&6   &0.602&24\\
33&ShaTr&Shallow&as\_Chara\_C&\# characters per Sent &0.539&27   &0.487&4   &0.696&46   &0.711&5   &0.613&20\\
33&Synta&Tree Structure&as\_FTree\_C&length of flattened Trees per Sent &0.505&37   &0.485&5   &0.677&54   &0.719&2   &0.622&16\\
32&LxSem&Psycholinguistic&at\_AAKuL\_C&lemmas AoA of lemmas per Word &0.723&2   &0.323&35   &0.785&19   &0.65&20   &0.453&67\\
32&LxSem&Psycholinguistic&at\_AAKuW\_C&AoA of words per Word &0.703&5   &0.308&36   &0.784&20   &0.643&21   &0.455&66\\
31&Synta&Phrasal&as\_NoPhr\_C&\# Noun phrases per Sent &0.55&20   &0.406&25   &0.66&58   &0.673&18   &0.582&35\\
31&ShaTr&Shallow&as\_Sylla\_C&\# syllables per Sent &0.541&24   &0.461&10   &0.686&50   &0.697&11   &0.59&31\\
31&Synta&Part-of-Speech&as\_ContW\_C&\# Content words per Sent &0.534&29   &0.453&13   &0.667&56   &0.688&14   &0.544&43\\
31&Synta&Phrasal&as\_PrPhr\_C&\# prepositional phrases per Sent &0.513&35   &0.417&23   &0.607&70   &0.608&28   &0.59&32\\
31&ShaTr&Shallow&as\_Token\_C&\# tokens per Sent &0.494&40   &0.464&9   &0.65&60   &0.709&7   &0.58&36\\
31&Synta&Part-of-Speech&as\_FuncW\_C&\# Function words per Sent &0.468&48   &0.471&8   &0.662&57   &0.673&17   &0.614&19\\
31&LxSem&Psycholinguistic&to\_AAKuL\_C&total lemmas AoA of lemmas &0.428&71   &0.189&59   &0.835&3   &0.627&22   &0.716&5\\
31&LxSem&Psycholinguistic&to\_AAKuW\_C&total AoA (Age of Acquisition) of words &0.427&72   &0.189&60   &0.835&4   &0.625&23   &0.715&6\\
30&LxSem&Type Token Ratio&CorrTTR\_S&Corrected TTR &0.745&1   &0.006&228   &0.846&1   &0.445&65   &0.692&7\\
30&LxSem&Variation Ratio&CorrNoV\_S&Corrected Noun Variation-1 &0.717&3   &0.086&131   &0.842&2   &0.406&78   &0.612&21\\
30&Synta&Tree Structure&as\_TreeH\_C&Tree height per Sent &0.55&21   &0.341&30   &0.686&51   &0.699&9   &0.541&44\\
30&Synta&Phrasal&to\_PrPhr\_C&total \# prepositional phrases &0.47&47   &0.189&58   &0.808&11   &0.58&36   &0.729&3\\
30&LxSem&Word Familiarity&as\_SbL1C\_C&SubtlexUS Lg10CD value per Sent &0.467&49   &0.43&20   &0.612&69   &0.699&10   &0.533&45\\
30&LxSem&Word Familiarity&as\_SbL1W\_C&SubtlexUS Lg10WF value per Sent &0.462&52   &0.437&19   &0.605&71   &0.693&12   &0.523&48\\
29&LxSem&Variation Ratio&SquaNoV\_S&Squared Noun Variation-1 &0.645&9   &0.124&109   &0.815&7   &0.401&84   &0.583&34\\
29&LxSem&Variation Ratio&CorrVeV\_S&Corrected Verb Variation-1 &0.602&11   &0.058&155   &0.801&15   &0.393&86   &0.737&2\\
29&Synta&Part-of-Speech&as\_NoTag\_C&\# Noun POS tags per Sent &0.551&19   &0.304&38   &0.624&65   &0.608&29   &0.48&61\\
29&LxSem&Psycholinguistic&to\_AABrL\_C&total lemmas AoA of lemmas, Bristol norm &0.451&56   &0.134&100   &0.808&10   &0.561&38   &0.637&12\\
29&LxSem&Psycholinguistic&to\_AACoL\_C&total AoA of lemmas, Cortese and Khanna norm &0.451&57   &0.134&101   &0.808&9   &0.561&39   &0.637&13\\
29&Synta&Part-of-Speech&to\_NoTag\_C&total \# Noun POS tags &0.441&61   &0.129&107   &0.805&13   &0.55&44   &0.636&15\\
29&Synta&Phrasal&to\_NoPhr\_C&total \# Noun phrases &0.416&76   &0.148&84   &0.809&8   &0.527&52   &0.659&9\\
29&Synta&Part-of-Speech&to\_ContW\_C&total \# Content words &0.402&81   &0.163&71   &0.804&14   &0.558&40   &0.654&11\\
28&LxSem&Psycholinguistic&as\_AACoL\_C&AoA of lemmas, Cortese and Khanna norm per Sent &0.532&30   &0.339&32   &0.649&61   &0.597&32   &0.499&58\\
28&LxSem&Psycholinguistic&as\_AABrL\_C&lemmas AoA of lemmas, Bristol norm per Sent &0.532&31   &0.339&31   &0.649&62   &0.597&31   &0.499&57\\
28&LxSem&Psycholinguistic&as\_AABiL\_C&lemmas AoA of lemmas, Bird norm per Sent &0.459&55   &0.458&11   &0.582&73   &0.653&19   &0.443&69\\
28&LxSem&Word Familiarity&as\_SbCDL\_C&SubtlexUS CDlow value per Sent &0.432&65   &0.441&14   &0.527&82   &0.623&26   &0.401&85\\
28&LxSem&Word Familiarity&as\_SbCDC\_C&SubtlexUS CD\# value per Sent &0.431&67   &0.437&17   &0.525&84   &0.624&24   &0.404&82\\
28&LxSem&Word Familiarity&as\_SbSBC\_C&SubtlexUS SUBTLCD value per Sent &0.431&68   &0.437&18   &0.525&85   &0.624&25   &0.404&83\\
28&Synta&Part-of-Speech&as\_VeTag\_C&\# Verb POS tags per Sent &0.428&70   &0.476&6   &0.578&74   &0.588&34   &0.505&55\\
28&Synta&Tree Structure&to\_FTree\_C&total length of flattened Trees &0.396&87   &0.166&69   &0.805&12   &0.538&49   &0.676&8\\
27&LxSem&Variation Ratio&SquaVeV\_S&Squared Verb Variation-1 &0.559&17   &0.076&138   &0.777&22   &0.384&90   &0.716&4\\
27&LxSem&Variation Ratio&SquaAjV\_S&Squared Adjective Variation-1 &0.531&32   &0.141&94   &0.754&34   &0.407&77   &0.573&37\\
27&Synta&Part-of-Speech&as\_AjTag\_C&\# Adjective POS tags per Sent &0.506&36   &0.353&28   &0.553&76   &0.533&51   &0.404&84\\
27&LxSem&Word Familiarity&as\_SbFrL\_C&SubtlexUS FREQlow value per Sent &0.443&60   &0.426&21   &0.52&86   &0.552&42   &0.425&77\\
27&Synta&Part-of-Speech&to\_AjTag\_C&total \# Adjective POS tags &0.441&62   &0.191&57   &0.777&23   &0.504&54   &0.525&46\\
27&LxSem&Word Familiarity&as\_SbSBW\_C&SubtlexUS SUBTLWF value per Sent &0.44&63   &0.441&15   &0.509&91   &0.542&48   &0.425&76\\
27&LxSem&Word Familiarity&as\_SbFrQ\_C&SubtlexUS FREQ\# value per Sent &0.44&64   &0.441&16   &0.509&90   &0.542&47   &0.425&75\\
27&Synta&Phrasal&as\_VePhr\_C&\# Verb phrases per Sent &0.383&90   &0.455&12   &0.59&72   &0.586&35   &0.505&54\\
26&ShaTr&Shallow&at\_Sylla\_C&\# syllables per Word &0.66&7   &0.106&120   &0.627&64   &0.505&53   &0.37&91\\
26&LxSem&Variation Ratio&CorrAjV\_S&Corrected Adjective Variation-1 &0.591&12   &0.078&134   &0.779&21   &0.422&70   &0.584&33\\
26&Disco&Entity Grid&ra\_NNTo\_C&ratio of nn transitions to total &0.476&44   &0.078&135   &0.754&35   &0.451&64   &0.602&23\\
26&Synta&Tree Structure&at\_TreeH\_C&Tree height per Word &0.476&45   &0.419&22   &0.416&104   &0.597&33   &0.41&81\\
26&LxSem&Word Familiarity&to\_SbL1C\_C&total SubtlexUS Lg10CD value &0.37&93   &0.14&95   &0.797&16   &0.491&56   &0.621&17\\
26&LxSem&Word Familiarity&to\_SbL1W\_C&total SubtlexUS Lg10WF value &0.365&99   &0.144&93   &0.795&17   &0.477&58   &0.611&22\\
26&LxSem&Word Familiarity&to\_SbFrL\_C&total SubtlexUS FREQlow value &0.348&109   &0.201&51   &0.774&24   &0.414&74   &0.555&40\\
26&LxSem&Word Familiarity&to\_SbSBW\_C&total SubtlexUS SUBTLWF value &0.34&115   &0.206&47   &0.77&27   &0.403&81   &0.551&42\\
26&LxSem&Word Familiarity&to\_SbFrQ\_C&total SubtlexUS FREQ\# value &0.34&116   &0.206&48   &0.77&26   &0.403&82   &0.551&41\\
\cmidrule(lr){1-15}
\end{tabular}
\begin{tabular}{
c@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}}
\cmidrule(lr){1-15}
\multicolumn{5}{c}{\textbf{Feature}} & \multicolumn{2}{c}{\textbf{CCB}} & \multicolumn{2}{c}{\textbf{WBT}} & \multicolumn{2}{c}{\textbf{CAM}} & \multicolumn{2}{c}{\textbf{CKC}} & \multicolumn{2}{c}{\textbf{OSE}} \\
\cmidrule(lr){1-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
Score & Branch & Subgroup & LingFeat Code & Brief Explanation          &   r  &  rk &  r &  rk &  r  &  rk & r  &  rk& r  &   rk  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}
25&ShaTr&Shallow&at\_Chara\_C&\# characters per Word &0.443&59   &0.2&52   &0.619&67   &0.402&83   &0.443&68\\
25&Synta&Phrasal&to\_SuPhr\_C&total \# Subordinate Clauses &0.367&96   &0.202&50   &0.721&43   &0.462&61   &0.419&78\\
25&LxSem&Psycholinguistic&to\_AABiL\_C&total lemmas AoA of lemmas, Bird norm &0.365&98   &0.155&79   &0.786&18   &0.473&59   &0.565&39\\
25&Synta&Part-of-Speech&to\_CoTag\_C&total \# Coordinating Conjunction POS tags &0.364&101   &0.268&43   &0.728&39   &0.406&80   &0.434&72\\
25&Synta&Part-of-Speech&to\_FuncW\_C&total \# Function words &0.33&126   &0.159&77   &0.773&25   &0.385&89   &0.636&14\\
25&Synta&Phrasal&to\_VePhr\_C&total \# Verb phrases &0.324&127   &0.169&68   &0.76&31   &0.416&72   &0.57&38\\
24&LxSem&Variation Ratio&CorrAvV\_S&Corrected AdVerb Variation-1 &0.542&23   &0.059&154   &0.71&44   &0.333&99   &0.474&63\\
24&LxSem&Word Familiarity&to\_SbCDL\_C&total SubtlexUS CDlow value &0.348&107   &0.148&87   &0.764&30   &0.394&85   &0.513&53\\
24&LxSem&Word Familiarity&to\_SbCDC\_C&total SubtlexUS CD\# value &0.347&110   &0.146&90   &0.764&29   &0.392&87   &0.515&51\\
24&LxSem&Word Familiarity&to\_SbSBC\_C&total SubtlexUS SUBTLCD value &0.347&111   &0.146&91   &0.764&28   &0.392&88   &0.515&52\\
23&AdSem&Wiki Knowledge&WTopc20\_S&Number of topics, 200 topics extracted from Wikipedia &0.584&14   &0.015&214   &0.616&68   &0.617&27   &0.137&138\\
23&AdSem&Wiki Knowledge&WTopc15\_S&Number of topics, 150 topics extracted from Wikipedia &0.58&15   &0.007&227   &0.645&63   &0.605&30   &0.191&122\\
23&LxSem&Variation Ratio&SquaAvV\_S&Squared AdVerb Variation-1 &0.515&34   &0.093&128   &0.686&52   &0.326&102   &0.46&65\\
23&Synta&Part-of-Speech&to\_AvTag\_C&total \# Adverb POS tags &0.342&114   &0.17&67   &0.726&40   &0.352&96   &0.469&64\\
23&Synta&Part-of-Speech&as\_AvTag\_C&\# Adverb POS tags per Sent &0.32&129   &0.292&41   &0.526&83   &0.43&67   &0.415&79\\
23&Synta&Part-of-Speech&to\_VeTag\_C&total \# Verb POS tags &0.288&138   &0.173&63   &0.738&38   &0.383&91   &0.597&27\\
22&Synta&Phrasal&as\_SuPhr\_C&\# Subordinate Clauses per Sent &0.387&89   &0.357&26   &0.532&80   &0.495&55   &0.265&112\\
22&Synta&Part-of-Speech&as\_CoTag\_C&\# Coordinating Conjunction POS tags per Sent &0.38&91   &0.411&24   &0.463&97   &0.442&66   &0.293&107\\
22&Synta&Phrasal&to\_AvPhr\_C&total \# Adverb phrases &0.356&105   &0.17&66   &0.705&45   &0.298&111   &0.432&73\\
22&Synta&Tree Structure&to\_TreeH\_C&total Tree height of all sentences &0.27&145   &0.069&143   &0.755&33   &0.309&108   &0.515&50\\
21&Disco&Entity Grid&ra\_NSTo\_C&ratio of ns transitions to total &0.426&73   &0.033&187   &0.516&87   &0.266&117   &0.505&56\\
21&Synta&Part-of-Speech&to\_SuTag\_C&total \# Subordinating Conjunction POS tags &0.4&83   &0.193&56   &0.691&48   &0.406&79   &0.299&106\\
20&LxSem&Type Token Ratio&UberTTR\_S&Uber Index &0.646&8   &0.041&174   &0.369&112   &0.109&173   &0.599&26\\
20&Synta&Phrasal&at\_PrPhr\_C&\# prepositional phrases per Word &0.57&16   &0.133&103   &0.316&124   &0.323&105   &0.366&92\\
20&AdSem&Wiki Knowledge&WTopc05\_S&Number of topics, 50 topics extracted from Wiki&0.549&22   &0.033&186   &0.514&89   &0.533&50   &0.042&203\\
20&AdSem&Wiki Knowledge&WTopc10\_S&Number of topics, 100 topics extracted from Wiki&0.52&33   &0.004&229   &0.532&79   &0.552&43   &0.075&180\\
20&Disco&Entity Grid&ra\_SNTo\_C&ratio of sn transitions to total &0.448&58   &0.019&210   &0.514&88   &0.196&133   &0.518&49\\
20&LxSem&Word Familiarity&at\_SbL1C\_C&SubtlexUS Lg10CD value per Word &0.408&78   &0.161&75   &0.541&78   &0.204&130   &0.392&86\\
20&Disco&Entity Grid&ra\_XNTo\_C&ratio of xn transitions to total &0.339&119   &0.103&124   &0.658&59   &0.327&100   &0.29&108\\
20&Synta&Phrasal&to\_AjPhr\_C&total \# Adjective phrases &0.339&120   &0.182&62   &0.682&53   &0.327&101   &0.271&111\\
20&Synta&Phrasal&as\_AvPhr\_C&\# Adverb phrases per Sent &0.244&152   &0.328&34   &0.427&103   &0.38&92   &0.356&93\\
20&ShaTr&Shallow&TokSenS\_S&sqrt(total \# tokens x total \# sentence) &0.241&154   &0.064&147   &0.758&32   &0.249&121   &0.498&59\\
19&AdSem&Wiki Knowledge&WNois20\_S&Semantic Noise, 200 topics extracted from Wiki&0.492&41   &0.032&190   &0.566&75   &0.572&37   &0.025&221\\
19&Synta&Phrasal&ra\_NoPrP\_C&ratio of Noun phrases \# to Prep phrases \# &0.477&43   &0.149&83   &0.34&120   &0.345&97   &0.389&87\\
19&LxSem&Word Familiarity&at\_SbL1W\_C&SubtlexUS Lg10WF value per Word &0.399&84   &0.089&129   &0.531&81   &0.24&123   &0.412&80\\
19&LxSem&Word Familiarity&at\_SbSBC\_C&SubtlexUS SUBTLCD value per Word &0.37&94   &0.032&192   &0.492&93   &0.324&103   &0.435&71\\
19&LxSem&Word Familiarity&at\_SbCDC\_C&SubtlexUS CD\# value per Word &0.37&95   &0.032&191   &0.492&94   &0.324&104   &0.435&70\\
19&Synta&Part-of-Speech&as\_SuTag\_C&\# Subordinating Conjunction POS tags per Sent &0.366&97   &0.295&39   &0.407&105   &0.427&68   &0.151&131\\
19&LxSem&Word Familiarity&at\_SbCDL\_C&SubtlexUS CDlow value per Word &0.362&102   &0.047&166   &0.474&96   &0.31&107   &0.431&74\\
18&AdSem&Wiki Knowledge&WRich15\_S&Semantic Richness, 150 topics extracted from Wiki&0.495&39   &0.02&208   &0.48&95   &0.549&45   &0.037&209\\
18&AdSem&Wiki Knowledge&WRich20\_S&Semantic Richness, 200 topics extracted from Wiki &0.465&50   &0.029&195   &0.446&102   &0.556&41   &0.027&219\\
18&AdSem&Wiki Knowledge&WNois05\_S&Semantic Noise, 50 topics extracted from Wiki&0.462&53   &0.061&150   &0.455&100   &0.412&75   &0.118&151\\
18&Synta&Phrasal&ra\_PrNoP\_C&ratio of Prep phrases \# to Noun phrases \# &0.421&75   &0.162&74   &0.276&135   &0.344&98   &0.37&90\\
18&Disco&Entity Grid&ra\_NXTo\_C&ratio of nx transitions to total &0.339&118   &0.097&127   &0.62&66   &0.28&116   &0.278&110\\
18&ShaTr&Shallow&TokSenL\_S&log(total \# tokens)/log(total \# sentence) &0.293&137   &0.352&29   &0.297&130   &0.544&46   &0.198&121\\
18&ShaTr&Shallow&TokSenM\_S&total \# tokens x total \# sentence &0.189&173   &0.112&116   &0.674&55   &0.177&140   &0.486&60\\
17&Synta&Phrasal&as\_AjPhr\_C&\# Adjective phrases per Sent &0.323&128   &0.239&46   &0.387&106   &0.357&95   &0.157&127\\
17&Disco&Entity Density&at\_UEnti\_C&number of unique Entities per Word&0.127&197   &0.307&37   &0.548&77   &0.253&119   &0.124&149\\
16&Synta&Phrasal&ra\_VePrP\_C&ratio of Verb phrases \# to Prep phrases \# &0.475&46   &0.018&211   &0.301&127   &0.255&118   &0.249&114\\
16&AdSem&Wiki Knowledge&WNois15\_S&Semantic Noise, 150 topics extracted from Wiki &0.388&88   &0.033&188   &0.454&101   &0.454&63   &0.006&226\\
16&LxSem&Psycholinguistic&at\_AABrL\_C&lemmas AoA of lemmas, Bristol norm per Word &0.333&124   &0.029&194   &0.462&98   &0.284&113   &0.217&118\\
16&LxSem&Psycholinguistic&at\_AACoL\_C&AoA of lemmas, Cortese and Khanna norm per Word &0.333&125   &0.029&193   &0.462&99   &0.284&114   &0.217&119\\
16&Disco&Entity Density&at\_EntiM\_C&number of Entities Mentions \#s per Word &0.17&180   &0.204&49   &0.501&92   &0.292&112   &0.127&146\\
16&AdSem&WB Knowledge&BClar15\_S&Semantic Clarity, 150 topics extracted from WeeBit  &0.025&221   &0.161&76   &0.38&108   &0.481&57   &0.315&100\\
15&LxSem&Type Token Ratio&BiLoTTR\_S&Bi-Logarithmic TTR &0.591&13   &0.062&149   &0.07&200   &0.001&229   &0.523&47\\
15&AdSem&Wiki Knowledge&WRich05\_S&Semantic Richness, 50 topics extracted from Wiki &0.405&80   &0.063&148   &0.347&117   &0.301&110   &0.035&211\\
15&LxSem&Type Token Ratio&SimpTTR\_S&TTR &0.375&92   &0.025&200   &0.367&113   &0.163&147   &0.344&94\\
15&AdSem&Wiki Knowledge&WRich10\_S&Semantic Richness, 100 topics extracted from Wiki&0.364&100   &0.002&232   &0.33&123   &0.411&76   &0.041&206\\
15&AdSem&Wiki Knowledge&WNois10\_S&Semantic Noise, 100 topics extracted from Wiki &0.34&117   &0.021&207   &0.376&109   &0.426&69   &0.03&216\\
15&Disco&Entity Density&to\_UEnti\_C&total number of unique Entities &0.308&134   &0.132&105   &0.3&128   &0.023&216   &0.31&102\\
15&AdSem&WB Knowledge&BClar20\_S&Semantic Clarity, 200 topics extracted from WeeBit  &0.004&227   &0.147&88   &0.3&129   &0.462&60   &0.308&104\\
14&Disco&Entity Grid&ra\_NOTo\_C&ratio of no transitions to total &0.348&108   &0.022&204   &0.383&107   &0.056&200   &0.378&89\\
14&Synta&Phrasal&ra\_SuVeP\_C&ratio of Subordinate Clauses \# to Verb phrases \# &0.345&113   &0.052&160   &0.343&118   &0.376&93   &0.083&172\\
13&Synta&Phrasal&ra\_PrVeP\_C&ratio of Prep phrases \# to Verb phrases \# &0.485&42   &0.055&157   &0.184&158   &0.189&136   &0.219&117\\
13&LxSem&Variation Ratio&SimpAjV\_S&Adjective Variation-1 &0.398&85   &0.109&118   &0.279&134   &0.073&192   &0.201&120\\
13&Synta&Phrasal&ra\_VeSuP\_C&ratio of Verb phrases \# to Subordinate Clauses \# &0.349&106   &0.137&98   &0.307&126   &0.127&167   &0.043&200\\
13&Synta&Part-of-Speech&at\_NoTag\_C&\# Noun POS tags per Word &0.347&112   &0.104&122   &0.295&131   &0.148&154   &0.107&159\\
13&Disco&Entity Grid&ra\_ONTo\_C&ratio of on transitions to total &0.333&123   &0.04&178   &0.288&133   &0.06&199   &0.383&88\\
13&Synta&Phrasal&at\_SuPhr\_C&\# Subordinate Clauses per Word &0.204&165   &0.157&78   &0.246&140   &0.314&106   &0.073&182\\
13&LxSem&Psycholinguistic&at\_AABiL\_C&lemmas AoA of lemmas, Bird norm per Word &0.203&166   &0.11&117   &0.266&138   &0.053&202   &0.302&105\\
13&AdSem&WB Knowledge&BTopc10\_S&Number of topics, 100 topics extracted from WeeBit  &0.197&169   &0.038&179   &0.364&114   &0.166&145   &0.323&99\\
13&AdSem&WB Knowledge&BNois10\_S&Semantic Noise, 100 topics extracted from WeeBit  &0.193&171   &0.036&180   &0.37&110   &0.161&149   &0.33&97\\
13&AdSem&WB Knowledge&BNois05\_S&Semantic Noise, 50 topics extracted from WeeBit  &0.158&184   &0.011&219   &0.351&116   &0.15&153   &0.325&98\\
13&AdSem&WB Knowledge&BTopc15\_S&Number of topics, 150 topics extracted from WeeBit  &0.133&193   &0.146&92   &0.209&151   &0.416&73   &0.03&217\\
\cmidrule(lr){1-15}
\end{tabular}
\begin{tabular}{
c@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}}
\cmidrule(lr){1-15}
\multicolumn{5}{c}{\textbf{Feature}} & \multicolumn{2}{c}{\textbf{CCB}} & \multicolumn{2}{c}{\textbf{WBT}} & \multicolumn{2}{c}{\textbf{CAM}} & \multicolumn{2}{c}{\textbf{CKC}} & \multicolumn{2}{c}{\textbf{OSE}} \\
\cmidrule(lr){1-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
Score & Branch & Subgroup & LingFeat Code & Brief Explanation          &   r  &  rk &  r &  rk &  r  &  rk & r  &  rk& r  &   rk  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}
12&LxSem&Variation Ratio&SimpNoV\_S&Noun Variation-1 &0.499&38   &0.087&130   &0.038&212   &0.031&213   &0.337&95\\
12&Synta&Part-of-Speech&ra\_NoVeT\_C&ratio of Noun POS \# to Verb POS \# &0.432&66   &0.118&111   &0.149&168   &0.112&170   &0.051&197\\
12&Synta&Phrasal&ra\_AvPrP\_C&ratio of Adv phrases \# to Prep phrases \# &0.4&82   &0.014&217   &0.222&147   &0.196&135   &0.115&152\\
12&Synta&Part-of-Speech&ra\_VeNoT\_C&ratio of Verb POS \# to Noun POS \# &0.397&86   &0.198&53   &0.234&142   &0.171&142   &0.067&186\\
12&Synta&Part-of-Speech&ra\_SuVeT\_C&ratio of Subordinating Conjunction POS \# to Verb POS \# &0.36&103   &0.053&159   &0.109&177   &0.282&115   &0.137&139\\
12&Disco&Entity Density&as\_UEnti\_C&number of unique Entities per Sent &0.337&121   &0.114&113   &0.273&136   &0.066&196   &0.157&128\\
12&Synta&Part-of-Speech&at\_AjTag\_C&\# Adjective POS tags per Word &0.334&122   &0.117&112   &0.216&149   &0.197&132   &0.037&210\\
12&Synta&Phrasal&ra\_SuAvP\_C&ratio of Subordinate Clauses \# to Adv phrases \# &0.309&133   &0.008&226   &0.141&170   &0.241&122   &0.111&153\\
12&Synta&Part-of-Speech&at\_FuncW\_C&\# Function words per Word &0.28&142   &0.04&175   &0.181&159   &0.461&62   &0.032&215\\
12&AdSem&WB Knowledge&BTopc20\_S&Number of topics, 200 topics extracted from WeeBit  &0.25&150   &0.135&99   &0.025&215   &0.418&71   &0.044&198\\
12&AdSem&Wiki Knowledge&WClar05\_S&Semantic Clarity, 50 topics extracted from Wiki &0.212&164   &0.014&218   &0.214&150   &0.235&124   &0.102&161\\
12&AdSem&WB Knowledge&BRich10\_S&Semantic Richness, 100 topics extracted from WeeBit  &0.196&170   &0.044&171   &0.369&111   &0.035&210   &0.336&96\\
12&AdSem&WB Knowledge&BClar05\_S&Semantic Clarity, 50 topics extracted from WeeBit  &0.14&190   &0.041&173   &0.339&121   &0.164&146   &0.289&109\\
12&Disco&Entity Density&to\_EntiM\_C&total number of Entities Mentions &0.139&191   &0.02&209   &0.335&122   &0.0&230   &0.312&101\\

11&Synta&Phrasal&ra\_VeNoP\_C&ratio of Verb phrases \# to Noun phrases \# &0.46&54   &0.164&70   &0.124&174   &0.041&209   &0.027&220\\
11&Synta&Part-of-Speech&at\_VeTag\_C&\# Verb POS tags per Word &0.431&69   &0.187&61   &0.076&196   &0.111&171   &0.011&224\\
11&Synta&Part-of-Speech&ra\_AjVeT\_C&ratio of Adjective POS \# to Verb POS \# &0.411&77   &0.034&185   &0.133&172   &0.156&150   &0.005&227\\
11&Synta&Part-of-Speech&ra\_SuAvT\_C&ratio of Subordinating Conjunction POS \# to Adverb POS \# &0.314&131   &0.021&206   &0.106&178   &0.148&156   &0.18&124\\
11&LxSem&Variation Ratio&SimpVeV\_S&Verb Variation-1 &0.286&139   &0.048&165   &0.081&193   &0.003&226   &0.48&62\\
11&Synta&Part-of-Speech&ra\_CoFuW\_C&ratio of Content words to Function words &0.284&141   &0.023&203   &0.2&154   &0.376&94   &0.042&201\\
11&Synta&Part-of-Speech&at\_SuTag\_C&\# Subordinating Conjunction POS tags per Word &0.259&148   &0.13&106   &0.085&192   &0.252&120   &0.135&141\\
11&AdSem&Wiki Knowledge&WClar20\_S&Semantic Clarity, 200 topics extracted from Wikipedia &0.144&187   &0.016&212   &0.308&125   &0.23&125   &0.034&213\\
11&AdSem&WB Knowledge&BTopc05\_S&Number of topics, 50 topics extracted from WeeBit  &0.139&192   &0.009&224   &0.291&132   &0.144&160   &0.222&116\\
11&AdSem&WB Knowledge&BRich05\_S&Semantic Richness, 50 topics extracted from WeeBit  &0.126&198   &0.051&162   &0.24&141   &0.051&207   &0.309&103\\
11&Synta&Phrasal&ra\_SuNoP\_C&ratio of Subordinate Clauses \# to Noun phrases \# &0.081&203   &0.163&72   &0.224&146   &0.307&109   &0.086&170\\
11&AdSem&WB Knowledge&BNois15\_S&Semantic Noise, 150 topics extracted from WeeBit  &0.035&214   &0.162&73   &0.341&119   &0.221&127   &0.091&164\\
10&Synta&Part-of-Speech&ra\_CoVeT\_C&ratio of Coordinating Conjunction POS \# to Verb POS \# &0.302&135   &0.133&104   &0.023&218   &0.133&164   &0.088&168\\
10&Synta&Phrasal&ra\_AvSuP\_C&ratio of Adv phrases \# to Subordinate Clauses \# &0.299&136   &0.06&151   &0.256&139   &0.128&165   &0.077&176\\
10&Synta&Tree Structure&at\_FTree\_C&length of flattened Trees per Word &0.28&143   &0.14&96   &0.097&182   &0.1&177   &0.152&130\\
10&Disco&Entity Density&as\_EntiM\_C&number of Entities Mentions \#s per Sent &0.242&153   &0.015&215   &0.219&148   &0.051&206   &0.168&125\\
10&Disco&Entity Grid&LoCoDPW\_S&Local Coherence distance for PW score &0.239&155   &0.002&230   &0.195&156   &0.143&161   &0.141&136\\
10&Disco&Entity Grid&LoCoDPA\_S&Local Coherence distance for PA score &0.239&156   &0.002&231   &0.195&157   &0.143&162   &0.141&135\\
10&Synta&Part-of-Speech&at\_CoTag\_C&\# Coordinating Conjunction POS tags per Word &0.218&161   &0.267&44   &0.02&220   &0.111&172   &0.087&169\\
10&LxSem&Variation Ratio&SimpAvV\_S&AdVerb Variation-1 &0.214&163   &0.098&126   &0.353&115   &0.021&221   &0.089&166\\
10&Synta&Phrasal&ra\_AjPrP\_C&ratio of Adj phrases \# to Prep phrases \# &0.201&168   &0.036&181   &0.155&164   &0.095&178   &0.252&113\\
10&AdSem&WB Knowledge&BNois20\_S&Semantic Noise, 200 topics extracted from WeeBit  &0.129&196   &0.148&85   &0.202&153   &0.167&144   &0.032&214\\
10&AdSem&WB Knowledge&BRich20\_S&Semantic Richness, 200 topics extracted from WeeBit  &0.047&211   &0.104&121   &0.112&176   &0.221&126   &0.143&134\\
9&Synta&Phrasal&at\_NoPhr\_C&\# Noun phrases per Word &0.424&74   &0.066&146   &0.089&188   &0.005&224   &0.042&202\\
9&Synta&Phrasal&ra\_NoVeP\_C&ratio of Noun phrases \# to Verb phrases \# &0.406&79   &0.068&145   &0.069&201   &0.031&212   &0.019&223\\
9&Synta&Phrasal&ra\_PrAvP\_C&ratio of Prep phrases \# to Adv phrases \# &0.32&130   &0.027&196   &0.021&219   &0.176&141   &0.071&183\\
9&Synta&Phrasal&at\_VePhr\_C&\# Verb phrases per Word &0.31&132   &0.138&97   &0.079&194   &0.032&211   &0.009&225\\
9&Synta&Part-of-Speech&ra\_CoAvT\_C&ratio of Coordinating Conjunction POS \# to Adverb POS \# &0.284&140   &0.04&176   &0.16&162   &0.079&189   &0.119&150\\
9&Synta&Part-of-Speech&ra\_NoAvT\_C&ratio of Noun POS \# to Adverb POS \# &0.261&147   &0.133&102   &0.101&180   &0.052&204   &0.034&212\\
9&Disco&Entity Grid&LoCohPW\_S&Local Coherence for PW score &0.229&159   &0.034&183   &0.012&227   &0.146&157   &0.148&133\\
9&Disco&Entity Grid&LoCohPA\_S&Local Coherence for PA score &0.229&160   &0.034&184   &0.012&226   &0.146&158   &0.148&132\\
9&Synta&Phrasal&ra\_SuPrP\_C&ratio of Subordinate Clauses \# to Prep phrases \# &0.218&162   &0.048&164   &0.015&224   &0.07&194   &0.227&115\\
9&Synta&Part-of-Speech&ra\_VeAjT\_C&ratio of Verb POS \# to Adjective POS \# &0.177&177   &0.059&153   &0.203&152   &0.162&148   &0.042&204\\
9&Synta&Part-of-Speech&at\_ContW\_C&\# Content words per Word &0.161&183   &0.057&156   &0.23&143   &0.183&139   &0.055&193\\
9&Synta&Phrasal&ra\_NoSuP\_C&ratio of Noun phrases \# to Subordinate Clauses \# &0.157&185   &0.153&80   &0.228&145   &0.052&205   &0.04&207\\
9&Synta&Phrasal&ra\_PrAjP\_C&ratio of Prep phrases \# to Adj phrases \# &0.142&189   &0.035&182   &0.017&223   &0.207&128   &0.136&140\\
9&Synta&Part-of-Speech&ra\_NoAjT\_C&ratio of Noun POS \# to Adjective POS \# &0.121&199   &0.152&81   &0.125&173   &0.114&169   &0.004&228\\
9&AdSem&WB Knowledge&BClar10\_S&Semantic Clarity, 100 topics extracted from WeeBit  &0.079&204   &0.015&216   &0.269&137   &0.148&155   &0.181&123\\
9&Synta&Part-of-Speech&ra\_CoNoT\_C&ratio of Coordinating Conjunction POS \# to Noun POS \# &0.02&224   &0.277&42   &0.159&163   &0.013&222   &0.132&142\\
8&Synta&Part-of-Speech&ra\_AjAvT\_C&ratio of Adjective POS \# to Adverb POS \# &0.357&104   &0.042&172   &0.056&204   &0.091&180   &0.044&199\\
8&Synta&Part-of-Speech&ra\_SuCoT\_C&ratio of Subordinating Conj POS \# to Coordinating Conj \# &0.274&144   &0.054&158   &0.019&222   &0.143&163   &0.077&179\\
8&Synta&Part-of-Speech&ra\_VeSuT\_C&ratio of Verb POS \# to Subordinating Conjunction \# &0.266&146   &0.046&169   &0.09&186   &0.105&175   &0.065&188\\
8&Synta&Phrasal&ra\_AvNoP\_C&ratio of Adv phrases \# to Noun phrases \# &0.257&149   &0.128&108   &0.072&199   &0.044&208   &0.051&196\\
8&Synta&Part-of-Speech&ra\_SuAjT\_C&ratio of Subordinating Conjunction POS \# to Adjective POS \# &0.244&151   &0.008&225   &0.074&197   &0.082&187   &0.138&137\\
8&Synta&Phrasal&ra\_NoAvP\_C&ratio of Noun phrases \# to Adv phrases \# &0.235&157   &0.102&125   &0.09&187   &0.082&188   &0.071&185\\
8&Synta&Phrasal&ra\_AjAvP\_C&ratio of Adj phrases \# to Adv phrases \# &0.232&158   &0.016&213   &0.046&209   &0.094&179   &0.156&129\\
8&Synta&Part-of-Speech&ra\_AvSuT\_C&ratio of Adverb POS \# to Subordinating Conjunction \# &0.202&167   &0.024&201   &0.003&230   &0.114&168   &0.067&187\\
8&Synta&Part-of-Speech&ra\_VeCoT\_C&ratio of Verb POS \# to Coordinating Conjunction \# &0.192&172   &0.172&64   &0.134&171   &0.022&218   &0.054&194\\
8&LxSem&Word Familiarity&at\_SbFrQ\_C&SubtlexUS FREQ\# value per Word &0.181&174   &0.196&55   &0.095&183   &0.021&219   &0.109&155\\
8&LxSem&Word Familiarity&at\_SbSBW\_C&SubtlexUS SUBTLWF value per Word &0.181&175   &0.196&54   &0.095&184   &0.021&220   &0.109&156\\
8&AdSem&Wiki Knowledge&WClar10\_S&Semantic Clarity, 100 topics extracted from Wiki&0.178&176   &0.01&223   &0.153&167   &0.171&143   &0.084&171\\
8&AdSem&Wiki Knowledge&WClar15\_S&Semantic Clarity, 150 topics extracted from Wiki&0.165&182   &0.011&221   &0.161&161   &0.185&138   &0.074&181\\
8&Disco&Entity Grid&LoCohPU\_S&Local Coherence for PU score &0.129&195   &0.023&202   &0.103&179   &0.084&184   &0.13&144\\
8&Synta&Part-of-Speech&ra\_VeAvT\_C&ratio of Verb POS \# to Adverb POS \# &0.108&200   &0.078&136   &0.229&144   &0.025&215   &0.079&174\\
8&Synta&Part-of-Speech&ra\_SuNoT\_C&ratio of Subordinating Conjunction POS \# to Noun POS \# &0.085&202   &0.149&82   &0.039&211   &0.155&151   &0.158&126\\
8&AdSem&WB Knowledge&BRich15\_S&Semantic Richness, 150 topics extracted from WeeBit  &0.025&220   &0.059&152   &0.154&166   &0.145&159   &0.1&162\\
8&Synta&Part-of-Speech&ra\_NoCoT\_C&ratio of Noun POS \# to Coordinating Conjunction \# &0.022&222   &0.254&45   &0.019&221   &0.053&201   &0.109&157\\
8&LxSem&Type Token Ratio&MTLDTTR\_S&Measure of Textual Lexical Diversity (default TTR = 0.72) &0.0&230   &0.103&123   &0.119&175   &0.151&152   &0.0&231\\
\cmidrule(lr){1-15}
\end{tabular}
\begin{tabular}{
c@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
l@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}
|c@{\hspace{0.8ex}}
c@{\hspace{0.8ex}}}
\cmidrule(lr){1-15}
\multicolumn{5}{c}{\textbf{Feature}} & \multicolumn{2}{c}{\textbf{CCB}} & \multicolumn{2}{c}{\textbf{WBT}} & \multicolumn{2}{c}{\textbf{CAM}} & \multicolumn{2}{c}{\textbf{CKC}} & \multicolumn{2}{c}{\textbf{OSE}} \\
\cmidrule(lr){1-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
Score & Branch & Subgroup & LingFeat Code & Brief Explanation          &   r  &  rk &  r &  rk &  r  &  rk & r  &  rk& r  &   rk  \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}
7&LxSem&Word Familiarity&at\_SbFrL\_C&SubtlexUS FREQlow value per Word &0.176&178   &0.171&65   &0.061&203   &0.001&228   &0.09&165\\
7&Synta&Part-of-Speech&ra\_AvNoT\_C&ratio of Adverb POS \# to Noun POS \# &0.171&179   &0.108&119   &0.076&195   &0.084&185   &0.023&222\\
7&Disco&Entity Grid&LoCoDPU\_S&Local Coherence distance for PU score &0.154&186   &0.032&189   &0.086&191   &0.087&182   &0.111&154\\
7&Synta&Phrasal&at\_AvPhr\_C&\# Adverb phrases per Word &0.144&188   &0.113&115   &0.047&208   &0.029&214   &0.058&191\\
7&Synta&Phrasal&ra\_AjSuP\_C&ratio of Adj phrases \# to Subordinate Clauses \# &0.133&194   &0.04&177   &0.195&155   &0.001&227   &0.079&173\\
7&Synta&Phrasal&ra\_AjVeP\_C&ratio of Adj phrases \# to Verb phrases \# &0.104&201   &0.01&222   &0.055&205   &0.083&186   &0.124&148\\
7&Synta&Part-of-Speech&ra\_CoAjT\_C&ratio of Coordinating Conjunction POS \# to Adjective POS \# &0.068&206   &0.051&161   &0.176&160   &0.074&191   &0.104&160\\
7&Synta&Part-of-Speech&ra\_AvCoT\_C&ratio of Adverb POS \# to Coordinating Conjunction \# &0.029&216   &0.119&110   &0.024&216   &0.022&217   &0.107&158\\
7&Synta&Part-of-Speech&ra\_AjSuT\_C&ratio of Adjective POS \# to Subordinating Conjunction \# &0.025&219   &0.001&233   &0.024&217   &0.204&131   &0.057&192\\
7&Synta&Phrasal&ra\_SuAjP\_C&ratio of Subordinate Clauses \# to Adj phrases \# &0.02&223   &0.022&205   &0.05&206   &0.204&129   &0.029&218\\
7&Synta&Phrasal&ra\_PrSuP\_C&ratio of Prep phrases \# to Subordinate Clauses \# &0.002&228   &0.076&139   &0.143&169   &0.07&193   &0.13&143\\
6&Synta&Part-of-Speech&ra\_AvVeT\_C&ratio of Adverb POS \# to Verb POS \# &0.168&181   &0.011&220   &0.097&181   &0.053&203   &0.053&195\\
6&Synta&Part-of-Speech&ra\_AjNoT\_C&ratio of Adjective POS \# to Noun POS \# &0.074&205   &0.146&89   &0.031&213   &0.068&195   &0.041&205\\
6&Synta&Phrasal&ra\_VeAjP\_C&ratio of Verb phrases \# to Adj phrases \# &0.067&207   &0.072&142   &0.087&190   &0.104&176   &0.064&189\\
6&Synta&Part-of-Speech&ra\_AvAjT\_C&ratio of Adverb POS \# to Adjective POS \# &0.061&208   &0.049&163   &0.088&189   &0.107&174   &0.039&208\\
6&Synta&Phrasal&ra\_NoAjP\_C&ratio of Noun phrases \# to Adj phrases \# &0.05&209   &0.084&132   &0.073&198   &0.128&166   &0.062&190\\
6&Synta&Part-of-Speech&ra\_NoSuT\_C&ratio of Noun POS \# to Subordinating Conjunction \# &0.049&210   &0.075&140   &0.004&229   &0.186&137   &0.077&178\\
6&Synta&Phrasal&ra\_VeAvP\_C&ratio of Verb phrases \# to Adv phrases \# &0.039&213   &0.084&133   &0.155&165   &0.065&198   &0.097&163\\
6&Synta&Part-of-Speech&ra\_CoSuT\_C&ratio of Coordinating Conj POS \# to Subordinating Conj \# &0.03&215   &0.076&137   &0.044&210   &0.196&134   &0.001&229\\
6&Synta&Phrasal&at\_AjPhr\_C&\# Adjective phrases per Word &0.027&218   &0.046&167   &0.029&214   &0.076&190   &0.126&147\\
6&Synta&Phrasal&ra\_AjNoP\_C&ratio of Adj phrases \# to Noun phrases \# &0.01&226   &0.046&168   &0.013&225   &0.066&197   &0.127&145\\
6&Synta&Part-of-Speech&ra\_AjCoT\_C&ratio of Adjective POS \# to Coordinating Conjunction \# &0.0&229   &0.148&86   &0.049&207   &0.091&181   &0.077&177\\
5&Synta&Phrasal&ra\_AvAjP\_C&ratio of Adv phrases \# to Adj phrases \# &0.044&212   &0.044&170   &0.066&202   &0.086&183   &0.088&167\\
5&Synta&Part-of-Speech&at\_AvTag\_C&\# Adverb POS tags per Word &0.029&217   &0.072&141   &0.095&185   &0.011&223   &0.078&175\\
5&Synta&Phrasal&ra\_AvVeP\_C&ratio of Adv phrases \# to Verb phrases \# &0.02&225   &0.068&144   &0.005&228   &0.003&225   &0.071&184\\
5&Disco&Entity Grid&ra\_XXTo\_C&ratio of xx transitions to total &0.0&231   &0.025&198   &0.0&231   &0.0&231   &0.0&230\\
5&Disco&Entity Grid&ra\_XSTo\_C&ratio of xs transitions to total &0.0&232   &0.025&197   &0.0&232   &0.0&232   &0.0&232\\
5&Disco&Entity Grid&ra\_SSTo\_C&ratio of ss transitions to total &0.0&233   &0.025&199   &0.0&233   &0.0&233   &0.0&233\\

\cmidrule(lr){1-15}
\end{tabular}
